Hybrid Spectrogram and Waveform Source Separation

Source separation models either work on the spectrogram or waveform domain. In this work, we show how to perform end-to-end hybrid source separation, letting the model decide which domain is best suited for each source, and even combining both. The proposed hybrid version of the Demucs architecture won the Music Demixing Challenge 2021 organized by Sony. This architecture also comes with additional improvements, such as compressed residual branches, local attention or singular value regularization. Overall, a 1.4 dB improvement of the Signal-To-Distortion (SDR) was observed across all sources as measured on the MusDB HQ dataset, an improvement confirmed by human subjective evaluation, with an overall quality rated at 2.83 out of 5 (2.36 for the non hybrid Demucs), and absence of contamination at 3.04 (against 2.37 for the non hybrid Demucs and 2.44 for the second ranking model submitted at the competition).

==> figures/bm.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=rectangle,
        draw, inner xsep=0pt, inner ysep=5pt,
        draw=black!90,fill=gray!5},
    rnn/.style={rounded corners=1pt,rectangle,draw=black!90,inner xsep=0pt, inner ysep=5pt,
        fill=blue!5,},
    inp/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=purple!5,minimum width=1.5cm, minimum height=0.7cm},
    outp/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=cyan!5,minimum width=0.7cm, minimum height=0.7cm},
    skip/.style={line width=0.2mm, ->},
]
    \def\yshift{1.5em}
    \def\base{9cm}


    \node (e0) [rnn, minimum width=\base, anchor=south] at (0, 0)
        {Subject $s$ layer: $M_s \cdot x_t$, $M_s \in \mathbb{R}^{d\times d}$};


    \node (e1) [conv, minimum width=\base, anchor=south] at
        ($(e0.north) + (0, \yshift)$)
        {$\mathrm{ReLU}(BN(\mathrm{Conv}(C_{\mathrm{in}}{=}d, C_{\mathrm{out}}{=}320, K{=}3, D{=}1)))$};

    \node (e2) [conv, minimum width=\base, anchor=south] at
        ($(e1.north) + (0, \yshift)$)
        {$\mathrm{ReLU}(BN(\mathrm{Conv}(C_{\mathrm{in}}{=}320, C_{\mathrm{out}}{=}320, K{=}3, D{=}2^{k\%5})))$};

    \node (e2_around) [shape=rectangle, draw, draw=red!50, dashed, minimum width=\base + 0.5cm,
                       minimum height=1.4cm, line width=1.2pt] at (e2) {};
    \node [red!50, anchor=west] at (e2_around.east) {for $k \in [1 \ldots 8]$};

    \node (e4) [conv, minimum width=\base, anchor=south] at
        ($(e2.north) + (0, \yshift)$)
        {$BN(\mathrm{Conv}(C_{\mathrm{in}}{=}320, C_{\mathrm{out}}{=}f, K{=}3, D{=}2^4)$};

    \draw [->] (e1.north) -- node (mid) {} (e2.south);
    \draw [->] (e2.north) -- (e4.south);
    \draw [-] (mid.center) -- ++(-0.51*\base, 0) -- ++ (0, 1.2cm) -- ++(0.51*\base,0);

    \node (input1) [inp] at ($(e0.south) + (-0.25 * \base,-1cm)$) {$x_1$};
    \node (input2) [inp,anchor=west] at ($(input1.east) + (0.4cm, 0)$) {$x_2$};
    \node (input3) [inp,anchor=west] at ($(input2.east) + (0.4cm, 0)$) {$x_3$};
    \node (input4) [inp,anchor=west] at ($(input3.east) + (0.4cm, 0)$) {$[\ldots]$};
    \node (output1) [outp] at ($(e4.north) + (-0.25 * \base,1cm)$) {$\hat{y}_1$};
    \node (output2) [outp,anchor=west] at ($(output1.east) + (1.0cm, 0)$) {$\hat{y}_2$};
    \node (output3) [outp,anchor=west] at ($(output2.east) + (1.0cm, 0)$) {$\hat{y}_3$};
    \node (output4) [outp,anchor=west] at ($(output3.east) + (1.0cm, 0)$) {$\ldots$};
\end{tikzpicture}


\end{document}

==> figures/classic.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=70, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    deconv/.style={shape=trapezium,
        trapezium angle=-70, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    linear/.style={draw, inner xsep=1pt, inner ysep=1pt,
        draw=black!90,fill=green!5},
    rnn/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=blue!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \def\yshift{0.3em}
    \def\base{9cm}
    \def\dec{0.55cm}

    \node (base) at (0, 0) {};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \begin{axis}[
        anchor=north,
        at=(base),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=\base + 3cm]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (e1) [conv, minimum width=\base - \dec, anchor=south] at (0, 0)
        {$\mathrm{Encoder}_1(C_{in}=2, C_{out}=64)$};
    \node (e2) [conv, minimum width=\base - 2*\dec, anchor=south] at
        ($(e1.north) + (0, \yshift)$)
        {$\mathrm{Encoder}_2(C_{in}=100, C_{out}=128)$};
    \node (edots) [conv, minimum width=\base - 3*\dec, anchor=south] at
        ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node (e6) [conv, minimum width=\base - 4*\dec, anchor=south] at
        ($(edots.north) + (0, \yshift)$)
        {$\mathrm{Encoder}_6(C_{in}=1600, C_{out}=2048)$};

    \node (ls0) [rnn] at ($(e6.north) + (-0.35 * \base + 2 * \dec,0.4cm)$) {L};
    \foreach \k/\text in {1/S,2/T,3/M} {
        \tikzmath{
            int \prev;
            \prev=\k - 1;
        }
        \node (ls\k) [rnn,anchor=west] at ($(ls\prev.east) + (0.4cm, 0)$) {\text};
        \draw [<->] (ls\prev) -- (ls\k);
    }
    \node (ls3) [anchor=west] at ($(ls3.east) + (0.1cm, 0)$) [align=left] {hidden size=2048\\2 bidirectional layers};

    \node (linear) [linear, minimum width=\base - 5*\dec, anchor=south]
        at ($(e6.north) + (0, 0.8cm)$) {$\mathrm{Linear}(C_{in}=4096, C_{out}=2048)$};
    \node (d6) [deconv, minimum width=\base - 4*\dec, anchor=south] at
        ($(linear.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=2048, C_{out}=1024)$};
    \node (ddots) [deconv, minimum width=\base - 3*\dec, anchor=south] at
        ($(d6.north) + (0, \yshift)$) {$\ldots$};
    \node (d2) [deconv, minimum width=\base - 2*\dec, anchor=south] at
        ($(ddots.north) + (0, \yshift)$) {$\mathrm{Decoder}_2(C_{in}=128, C_{out}=64)$};
    \node (d1) [deconv, minimum width=\base - \dec, anchor=south] at
        ($(d2.north) + (0, \yshift)$) {$\mathrm{Decoder}_1(C_{in}=64, C_{out}=4 * 2)$};

    % \draw [->, bend left]  (e1.west) -- (d1.west);
    \path[skip] (e1.west) edge[bend left=45] node [right] {} (d1.west);
    \path[skip] (e2.west) edge[bend left=45] node [right] {} (d2.west);
    \path[skip] (edots.west) edge[bend left=45] node [right] {} (ddots.west);
    \path[skip] (e6.west) edge[bend left=45] node [right] {} (d6.west);
    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=\base + 3cm]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) at (d1.north) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}
  \end{tikzpicture}

\end{document}

==> figures/hybrid.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}

\end{document}

==> figures/hybrid_compact.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    % \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    % \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    % \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    % \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    % \myoutput{(o1)}{violet}{\sourcea}
    % \myoutput{(o2)}{olive}{\sourceb}
    % \myoutput{(o3)}{red}{\sourcec}
    % \myoutput{(o4)}{blue}{\sourced}`'

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}

\end{document}

==> figures/hybrid_core.tex <==
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{figures/andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}


==> figures/residual.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GELU}{GELU}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}
\DeclareMathOperator{\LSTM}{BiLSTM}
\DeclareMathOperator{\LN}{LN}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    rewrite/.style={shape=rectangle,
        draw, inner xsep=8pt, inner ysep=3pt,
        draw=black!90,fill=gray!5},
    resi/.style={shape=rectangle,
        draw, inner xsep=2pt, inner ysep=2pt, minimum width=8cm,
        draw=black!90,fill=green!5, anchor=south},
    inout/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=violet!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \newcommand\curp{\the\tikz@lastxsaved,\the\tikz@lastysaved}
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=0.8em;
      \base=15cm;
      \dec = 2 * \blockh / tan(\trapangle);
    }
    \def\deltax{3cm}

    \node (base) at (0, 0) {};
    \node (conv) [conv, minimum width=\base, anchor=south] at
      (base.north) {$\GELU(\Conv(C_{in}, C_{out}, K=8, S=4))$};

    \node (resi1) [resi] at ($(conv.north) + (\deltax, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=1)))$};


    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};

    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};



    \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % second residual


    \node (resi1) [resi] at ($(b.north) + (0, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=2)))$};

    \node (tmp) at ($ (b-|a) + (0, 0.5*\yshift) $) {};
    \draw [->] (tmp.center) -- (tmp -| resi1.south) -- (resi1.south);

    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};


    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};


    % \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % done
    \node (rewrite) [rewrite, minimum width=\base - 2 * \dec, anchor=south, yshift=\yshift] at
      (conv.north |- resi2.north)  {$\GLU(\Conv(C_{out}, 2 \cdot C_{out}, K=1, S=1))$};
    \draw [->] ($(conv.north) + (-\deltax, 0)$) -- ($(rewrite.south) + (-\deltax, 0)$);




    \node (skip) [inout, anchor=south] at ($(rewrite.north) + (-\deltax, \yshift)$) {$\mathrm{Decoder}_i$};
    \draw[->] ($(rewrite.north) + (-\deltax, 0)$) -- (skip.south);

    \node (prev) [inout, anchor=north] at ($(conv.south) - (0, \yshift)$) {$\mathrm{Encoder}_{i-1}$ or input};
    \draw[->]  (prev.north) -- (conv.south);

    \node (next) [inout, anchor=south] at ($(rewrite.north) + (\deltax, \yshift)$) {$\mathrm{Encoder}_{i+1}$};
    \draw[->]  ($(rewrite.north) + (\deltax, 0)$) -- (next.south);
\end{tikzpicture}


\end{document}

==> figures/residual_core.tex <==
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    rewrite/.style={shape=rectangle,
        draw, inner xsep=8pt, inner ysep=3pt,
        draw=black!90,fill=gray!5},
    resi/.style={shape=rectangle,
        draw, inner xsep=2pt, inner ysep=2pt, minimum width=8cm,
        draw=black!90,fill=green!5, anchor=south},
    inout/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=violet!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \newcommand\curp{\the\tikz@lastxsaved,\the\tikz@lastysaved}
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=0.8em;
      \base=15cm;
      \dec = 2 * \blockh / tan(\trapangle);
    }
    \def\deltax{3cm}

    \node (base) at (0, 0) {};
    \node (conv) [conv, minimum width=\base, anchor=south] at
      (base.north) {$\GELU(\Conv(C_{in}, C_{out}, K=8, S=4))$};

    \node (resi1) [resi] at ($(conv.north) + (\deltax, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=1)))$};


    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};

    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};



    \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % second residual


    \node (resi1) [resi] at ($(b.north) + (0, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=2)))$};

    \node (tmp) at ($ (b-|a) + (0, 0.5*\yshift) $) {};
    \draw [->] (tmp.center) -- (tmp -| resi1.south) -- (resi1.south);

    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};


    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};


    % \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % done
    \node (rewrite) [rewrite, minimum width=\base - 2 * \dec, anchor=south, yshift=\yshift] at
      (conv.north |- resi2.north)  {$\GLU(\Conv(C_{out}, 2 \cdot C_{out}, K=1, S=1))$};
    \draw [->] ($(conv.north) + (-\deltax, 0)$) -- ($(rewrite.south) + (-\deltax, 0)$);




    \node (skip) [inout, anchor=south] at ($(rewrite.north) + (-\deltax, \yshift)$) {$\mathrm{Decoder}_i$};
    \draw[->] ($(rewrite.north) + (-\deltax, 0)$) -- (skip.south);

    \node (prev) [inout, anchor=north] at ($(conv.south) - (0, \yshift)$) {$\mathrm{Encoder}_{i-1}$ or input};
    \draw[->]  (prev.north) -- (conv.south);

    \node (next) [inout, anchor=south] at ($(rewrite.north) + (\deltax, \yshift)$) {$\mathrm{Encoder}_{i+1}$};
    \draw[->]  ($(rewrite.north) + (\deltax, 0)$) -- (next.south);
\end{tikzpicture}


==> mdx-submissions21/figures/bm.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=rectangle,
        draw, inner xsep=0pt, inner ysep=5pt,
        draw=black!90,fill=gray!5},
    rnn/.style={rounded corners=1pt,rectangle,draw=black!90,inner xsep=0pt, inner ysep=5pt,
        fill=blue!5,},
    inp/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=purple!5,minimum width=1.5cm, minimum height=0.7cm},
    outp/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=cyan!5,minimum width=0.7cm, minimum height=0.7cm},
    skip/.style={line width=0.2mm, ->},
]
    \def\yshift{1.5em}
    \def\base{9cm}


    \node (e0) [rnn, minimum width=\base, anchor=south] at (0, 0)
        {Subject $s$ layer: $M_s \cdot x_t$, $M_s \in \mathbb{R}^{d\times d}$};


    \node (e1) [conv, minimum width=\base, anchor=south] at
        ($(e0.north) + (0, \yshift)$)
        {$\mathrm{ReLU}(BN(\mathrm{Conv}(C_{\mathrm{in}}{=}d, C_{\mathrm{out}}{=}320, K{=}3, D{=}1)))$};

    \node (e2) [conv, minimum width=\base, anchor=south] at
        ($(e1.north) + (0, \yshift)$)
        {$\mathrm{ReLU}(BN(\mathrm{Conv}(C_{\mathrm{in}}{=}320, C_{\mathrm{out}}{=}320, K{=}3, D{=}2^{k\%5})))$};

    \node (e2_around) [shape=rectangle, draw, draw=red!50, dashed, minimum width=\base + 0.5cm,
                       minimum height=1.4cm, line width=1.2pt] at (e2) {};
    \node [red!50, anchor=west] at (e2_around.east) {for $k \in [1 \ldots 8]$};

    \node (e4) [conv, minimum width=\base, anchor=south] at
        ($(e2.north) + (0, \yshift)$)
        {$BN(\mathrm{Conv}(C_{\mathrm{in}}{=}320, C_{\mathrm{out}}{=}f, K{=}3, D{=}2^4)$};

    \draw [->] (e1.north) -- node (mid) {} (e2.south);
    \draw [->] (e2.north) -- (e4.south);
    \draw [-] (mid.center) -- ++(-0.51*\base, 0) -- ++ (0, 1.2cm) -- ++(0.51*\base,0);

    \node (input1) [inp] at ($(e0.south) + (-0.25 * \base,-1cm)$) {$x_1$};
    \node (input2) [inp,anchor=west] at ($(input1.east) + (0.4cm, 0)$) {$x_2$};
    \node (input3) [inp,anchor=west] at ($(input2.east) + (0.4cm, 0)$) {$x_3$};
    \node (input4) [inp,anchor=west] at ($(input3.east) + (0.4cm, 0)$) {$[\ldots]$};
    \node (output1) [outp] at ($(e4.north) + (-0.25 * \base,1cm)$) {$\hat{y}_1$};
    \node (output2) [outp,anchor=west] at ($(output1.east) + (1.0cm, 0)$) {$\hat{y}_2$};
    \node (output3) [outp,anchor=west] at ($(output2.east) + (1.0cm, 0)$) {$\hat{y}_3$};
    \node (output4) [outp,anchor=west] at ($(output3.east) + (1.0cm, 0)$) {$\ldots$};
\end{tikzpicture}


\end{document}

==> mdx-submissions21/figures/classic.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=70, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    deconv/.style={shape=trapezium,
        trapezium angle=-70, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    linear/.style={draw, inner xsep=1pt, inner ysep=1pt,
        draw=black!90,fill=green!5},
    rnn/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=blue!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \def\yshift{0.3em}
    \def\base{9cm}
    \def\dec{0.55cm}

    \node (base) at (0, 0) {};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \begin{axis}[
        anchor=north,
        at=(base),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=\base + 3cm]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (e1) [conv, minimum width=\base - \dec, anchor=south] at (0, 0)
        {$\mathrm{Encoder}_1(C_{in}=2, C_{out}=64)$};
    \node (e2) [conv, minimum width=\base - 2*\dec, anchor=south] at
        ($(e1.north) + (0, \yshift)$)
        {$\mathrm{Encoder}_2(C_{in}=100, C_{out}=128)$};
    \node (edots) [conv, minimum width=\base - 3*\dec, anchor=south] at
        ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node (e6) [conv, minimum width=\base - 4*\dec, anchor=south] at
        ($(edots.north) + (0, \yshift)$)
        {$\mathrm{Encoder}_6(C_{in}=1600, C_{out}=2048)$};

    \node (ls0) [rnn] at ($(e6.north) + (-0.35 * \base + 2 * \dec,0.4cm)$) {L};
    \foreach \k/\text in {1/S,2/T,3/M} {
        \tikzmath{
            int \prev;
            \prev=\k - 1;
        }
        \node (ls\k) [rnn,anchor=west] at ($(ls\prev.east) + (0.4cm, 0)$) {\text};
        \draw [<->] (ls\prev) -- (ls\k);
    }
    \node (ls3) [anchor=west] at ($(ls3.east) + (0.1cm, 0)$) [align=left] {hidden size=2048\\2 bidirectional layers};

    \node (linear) [linear, minimum width=\base - 5*\dec, anchor=south]
        at ($(e6.north) + (0, 0.8cm)$) {$\mathrm{Linear}(C_{in}=4096, C_{out}=2048)$};
    \node (d6) [deconv, minimum width=\base - 4*\dec, anchor=south] at
        ($(linear.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=2048, C_{out}=1024)$};
    \node (ddots) [deconv, minimum width=\base - 3*\dec, anchor=south] at
        ($(d6.north) + (0, \yshift)$) {$\ldots$};
    \node (d2) [deconv, minimum width=\base - 2*\dec, anchor=south] at
        ($(ddots.north) + (0, \yshift)$) {$\mathrm{Decoder}_2(C_{in}=128, C_{out}=64)$};
    \node (d1) [deconv, minimum width=\base - \dec, anchor=south] at
        ($(d2.north) + (0, \yshift)$) {$\mathrm{Decoder}_1(C_{in}=64, C_{out}=4 * 2)$};

    % \draw [->, bend left]  (e1.west) -- (d1.west);
    \path[skip] (e1.west) edge[bend left=45] node [right] {} (d1.west);
    \path[skip] (e2.west) edge[bend left=45] node [right] {} (d2.west);
    \path[skip] (edots.west) edge[bend left=45] node [right] {} (ddots.west);
    \path[skip] (e6.west) edge[bend left=45] node [right] {} (d6.west);
    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=\base + 3cm]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) at (d1.north) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}
  \end{tikzpicture}

\end{document}

==> mdx-submissions21/figures/hybrid.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}

\end{document}

==> mdx-submissions21/figures/hybrid_compact.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    % \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    % \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    % \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    % \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    % \myoutput{(o1)}{violet}{\sourcea}
    % \myoutput{(o2)}{olive}{\sourceb}
    % \myoutput{(o3)}{red}{\sourcec}
    % \myoutput{(o4)}{blue}{\sourced}`'

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}

\end{document}

==> mdx-submissions21/figures/hybrid_core.tex <==
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, minimum height=\blockh, inner sep=0,
        draw=black!90, anchor=south},
    zbranch/.style={fill=purple!5},
    tbranch/.style={fill=blue!5},
    sbranch/.style={fill=gray!5},
    tt/.style={text=gray!95, shape=rectangle},
    deconv/.style={shape=trapezium,
        trapezium angle=-\trapangle, draw, inner sep=0,
        draw=black!90, anchor=south},
    skip/.style={line width=0.2mm, ->},
]
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=1.8em;
      \base=8cm;
      \dec = 4 * \blockh / tan(\trapangle);
    }

    \node (base) at (0, 0) {};
    \node (wav) at (\base/2 + 0.15cm, 0cm) {};
    \node (spec) at (-\base/2 - 0.15cm, 0cm) {};
    \node (specimg) [anchor=north east] at ($ (spec) + (-1cm, 0.8cm) $) {\includegraphics[width=2.5cm]{figures/andr_mix.png}};
    \def\sourcea{0.25 * 2 * (0.5 * x - floor(0.5 * x))}
    \def\sourceb{0.25 * exp(-(x + 10)/10) * cos(deg(4 * x))}
    \def\sourcec{0.25 * cos(deg(0.3 * x)) * cos(deg(2 * x + 0.9 * cos(deg(4 * x)))}
    \def\sourced{0.25 * cos(deg(5 * x) * (
        1 + 0.1 * cos(deg(1 * x)))
     )}
    \node (wavplot) at (wav|-specimg) {};
    \begin{axis}[
        anchor=center,
        at=(wavplot),
        scale=0.6,
        domain=-10:10,
        axis y line=none,
        axis x line=none,
        samples=200,
        color=black,
        height=2.5cm,
        width=1.5 * \base]
          \addplot[mark=none] {
              (
                \sourcea + \sourceb + \sourcec + \sourced
               )
         };
    \end{axis}
    \node (istft) [shape=rectangle, fill=green!5, minimum width=0.5*\base,rounded corners=1pt,draw=black!90] at
        ($ (wavplot.west) + (-6cm, 0cm) $) {$\mathrm{STFT}$};
    \draw [->] ($(wavplot) + (-3cm, 0cm)$) -- (istft.east);
    \draw [->] (istft.west) -- (specimg.east);

    \node (e1) [conv, tbranch, minimum width=\base, anchor=south] at ($(wav.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_1(C_{in}=2, C_{out}=48)$};
    \node [tt, anchor=west] at ($ (e1.south) + (+0.1cm, -\yshift/2) $) {$T$ time steps};

    \node [tt,anchor=west] at ($(e1.north) + (0.1cm, \yshift/2)$) {T/4 time steps};

    \node (e2) [conv, tbranch, minimum width=\base - \dec, anchor=south] at ($(e1.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2.north) + (0.1cm, \yshift/2)$) {T/16 time steps};

    \node (e3) [conv, tbranch, minimum width=\base - 2*\dec, anchor=south] at ($(e2.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3.north) + (0.1cm, \yshift/2)$) {T/256 time steps};

    \node (e5) [conv, tbranch, minimum width=\base - 3*\dec, anchor=south, inner ysep=2pt] at ($(e3.north) + (0, \yshift)$)
        {$\mathrm{TEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};

    % Spec encoder

    \node (e1z) [conv, zbranch, minimum width=\base] at ($(spec.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_1(C_{in}=2\cdot 2, C_{out}=48)$};

    \node [tt, anchor=west, align=left] at ($ (e1z.south) + (-0.7cm, -\yshift/2) $) {$T/1024$ time steps $2048$ freq.};

    \node [tt,anchor=west] at ($(e1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};

    \node (e2z) [conv, zbranch, minimum width=\base - \dec] at ($(e1z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_2(C_{in}=48, C_{out}=96)$};
    \node [tt,anchor=west] at ($(e2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};

    \node (e3z) [conv, zbranch, minimum width=\base - 2*\dec] at ($(e2z.north) + (0, \yshift)$)
        {$\ldots$};
    \node [tt,anchor=west] at ($(e3z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};

    \node (e5z) [conv, zbranch, minimum width=\base - 3*\dec, inner ysep=2pt] at ($(e3z.north) + (0, \yshift)$)
        {$\mathrm{ZEncoder}_5(C_{in}=384, C_{out}=768)$};
    \node [tt,anchor=west] at ($(e5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 1 freq.};

    \node (merge) [circle,draw=black, inner sep=1pt,fill=black!5] at ($ (base |- e5z.north) + (0, 0.5*\yshift)$) {\huge $+$};

    \draw[->] (e5z.east) -- (merge.west);
    \draw[->] (e5.west) -- (merge.east);

    \node (share) [conv, sbranch, minimum width=\base + 2 *\dec] at ($ (merge.north) + (0, 0.5*\yshift)$) {$\mathrm{Encoder}_6(C_{in}=768, C_{out}=1586)$};

    \draw[->] (merge.north) -- (share.south);

    \node [tt,anchor=west] at ($(share.north) + (1cm, \yshift/2)$) {T/2048 time steps};

    \node (shared) [deconv, sbranch, minimum width=\base + 2*\dec] at ($ (share.north) + (0, \yshift)$) {$\mathrm{Decoder}_6(C_{in}=1586, C_{out}=768)$};
    \node [tt,anchor=west] at ($(shared.north) + (1cm, \yshift/2)$) {T/1024 time steps};

    % decoder Z
    \node (d5z) [deconv, zbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5z.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 8 freq.};
    \node (d4z) [deconv, zbranch, minimum width=\base - 2 * \dec] at
        ($ (d5z.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 256 freq.};
    \node (d2z) [deconv, zbranch, minimum width=\base - \dec] at
        ($ (d4z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 512 freq.};
    \node (d1z) [deconv, zbranch, minimum width=\base] at
        ($ (d2z.north) + (0, \yshift) $)
        {$\mathrm{ZDecoder}_2(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1z.north) + (-0.7cm, \yshift/2)$) {T/1024 time steps, 2048 freq.};

    \node [anchor=south] at ($ (d1z) + (-3cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_drums.png}};
    \node [anchor=south] at ($ (d1z) + (-1cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_bass.png}};
    \node [anchor=south] at ($ (d1z) + (1cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_other.png}};
    \node [anchor=south] at ($ (d1z) + (3cm, \yshift) $) {\includegraphics[width=2cm]{figures/andr_vocals.png}};
    \node (istft) [shape=rectangle, fill=green!5, minimum width=\base,rounded corners=1pt,draw=black!90] at
        ($ (d1z.north) + (0, 3cm) $) {$\mathrm{ISTFT}$};


    % decoder T
    \node (d5t) [deconv, tbranch, minimum width=\base - 3 * \dec, inner ysep=2pt] at
        ($ (e5.north |- shared.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_5(C_{in}=768, C_{out}=386)$};
    \node [tt,anchor=west] at ($(d5t.north) + (0.1cm, \yshift/2)$) {T/1024 time steps};
    \node (d4t) [deconv, tbranch, minimum width=\base - 2 * \dec] at
        ($ (d5t.north) + (0, \yshift) $)
        {$\ldots$};
    \node [tt,anchor=west] at ($(d4t.north) + (0.1cm, \yshift/2)$) {T/256 time steps};
    \node (d2t) [deconv, tbranch, minimum width=\base - \dec] at
        ($ (d4t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_2(C_{in}=96, C_{out}=48)$};
    \node [tt,anchor=west] at ($(d2t.north) + (0.1cm, \yshift/2)$) {T/4 time steps};
    \node (d1t) [deconv, tbranch, minimum width=\base] at
        ($ (d2t.north) + (0, \yshift) $)
        {$\mathrm{TDecoder}_1(C_{in}=48, C_{out}=4 \cdot 2 \cdot 2)$};
    \node [tt,anchor=west] at ($(d1t.north) + (0.1cm, \yshift/2)$) {T time steps.};

    \node (merge2) [circle,draw=black, inner sep=1pt,fill=black!5] at (istft -| d1t.north) {\huge $+$};
    \draw [->] (istft.east) -- (merge2.west);
    \draw [->] (d1t.north) -- (merge2.south);


    \newcommand\myoutput[3]{
        \begin{axis}[
            anchor=south,
            scale=0.6,
            at=#1,
            domain=-20:20,
            axis y line=none,
            axis x line=none,
            samples=200,
            height=2.5cm,
            color=#2,
            width=3 * \base]
            \addplot[mark=none] {
                #3
            };
        \end{axis}
    }
    \node (o1) [yshift=\yshift] at (istft.north -| merge) {};
    \node (o2) at ($(o1.north) + (0, 4mm)$) {};
    \node (o3) at ($(o2.north) + (0, 4mm)$) {};
    \node (o4) at ($(o3.north) + (0, 4mm)$) {};
    \myoutput{(o1)}{violet}{\sourcea}
    \myoutput{(o2)}{olive}{\sourceb}
    \myoutput{(o3)}{red}{\sourcec}
    \myoutput{(o4)}{blue}{\sourced}

    \path[skip] (e1.east) edge[bend right=15] node [right] {} (d1t.east);
    \path[skip] (e2.east) edge[bend right=15] node [right] {} (d2t.east);
    \path[skip] (e3.east) edge[bend right=15] node [right] {} (d4t.east);
    \path[skip] (e5.east) edge[bend right=15] node [right] {} (d5t.east);

    \path[skip] (e1z.west) edge[bend left=15] node [left] {} (d1z.west);
    \path[skip] (e2z.west) edge[bend left=15] node [left] {} (d2z.west);
    \path[skip] (e3z.west) edge[bend left=15] node [left] {} (d4z.west);
    \path[skip] (e5z.west) edge[bend left=15] node [left] {} (d5z.west);
  \end{tikzpicture}


==> mdx-submissions21/figures/residual.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{pgfplots}
\usepackage{pgf}
\usepackage{tikzscale}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,calc,positioning,shapes.geometric,math}

\usepackage{amsmath, amssymb, amsthm}
\DeclareMathOperator{\Conv}{Conv1d}
\DeclareMathOperator{\Convtwo}{Conv2d}
\DeclareMathOperator{\Convtr}{ConvTr1d}
\DeclareMathOperator{\ReLU}{Relu}
\DeclareMathOperator{\GELU}{GELU}
\DeclareMathOperator{\GLU}{GLU}
\DeclareMathOperator{\SDR}{SDR}
\DeclareMathOperator{\LSTM}{BiLSTM}
\DeclareMathOperator{\LN}{LN}

\begin{document}

\def\pscale{1}
\def\trapangle{75}
\newdimen\blockh
\blockh=1.2em
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    rewrite/.style={shape=rectangle,
        draw, inner xsep=8pt, inner ysep=3pt,
        draw=black!90,fill=gray!5},
    resi/.style={shape=rectangle,
        draw, inner xsep=2pt, inner ysep=2pt, minimum width=8cm,
        draw=black!90,fill=green!5, anchor=south},
    inout/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=violet!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \newcommand\curp{\the\tikz@lastxsaved,\the\tikz@lastysaved}
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=0.8em;
      \base=15cm;
      \dec = 2 * \blockh / tan(\trapangle);
    }
    \def\deltax{3cm}

    \node (base) at (0, 0) {};
    \node (conv) [conv, minimum width=\base, anchor=south] at
      (base.north) {$\GELU(\Conv(C_{in}, C_{out}, K=8, S=4))$};

    \node (resi1) [resi] at ($(conv.north) + (\deltax, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=1)))$};


    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};

    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};



    \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % second residual


    \node (resi1) [resi] at ($(b.north) + (0, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=2)))$};

    \node (tmp) at ($ (b-|a) + (0, 0.5*\yshift) $) {};
    \draw [->] (tmp.center) -- (tmp -| resi1.south) -- (resi1.south);

    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};


    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};


    % \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % done
    \node (rewrite) [rewrite, minimum width=\base - 2 * \dec, anchor=south, yshift=\yshift] at
      (conv.north |- resi2.north)  {$\GLU(\Conv(C_{out}, 2 \cdot C_{out}, K=1, S=1))$};
    \draw [->] ($(conv.north) + (-\deltax, 0)$) -- ($(rewrite.south) + (-\deltax, 0)$);




    \node (skip) [inout, anchor=south] at ($(rewrite.north) + (-\deltax, \yshift)$) {$\mathrm{Decoder}_i$};
    \draw[->] ($(rewrite.north) + (-\deltax, 0)$) -- (skip.south);

    \node (prev) [inout, anchor=north] at ($(conv.south) - (0, \yshift)$) {$\mathrm{Encoder}_{i-1}$ or input};
    \draw[->]  (prev.north) -- (conv.south);

    \node (next) [inout, anchor=south] at ($(rewrite.north) + (\deltax, \yshift)$) {$\mathrm{Encoder}_{i+1}$};
    \draw[->]  ($(rewrite.north) + (\deltax, 0)$) -- (next.south);
\end{tikzpicture}


\end{document}

==> mdx-submissions21/figures/residual_core.tex <==
\begin{tikzpicture}[
    every node/.style={scale=\pscale},
    conv/.style={shape=trapezium,
        trapezium angle=\trapangle, draw, inner xsep=0pt, inner ysep=0pt,
        draw=black!90,fill=gray!5},
    rewrite/.style={shape=rectangle,
        draw, inner xsep=8pt, inner ysep=3pt,
        draw=black!90,fill=gray!5},
    resi/.style={shape=rectangle,
        draw, inner xsep=2pt, inner ysep=2pt, minimum width=8cm,
        draw=black!90,fill=green!5, anchor=south},
    inout/.style={rounded corners=1pt,rectangle,draw=black!90,
        fill=violet!5,minimum width=0.6cm, minimum height=0.6cm},
    skip/.style={line width=0.2mm, ->},
]
    \newcommand\curp{\the\tikz@lastxsaved,\the\tikz@lastysaved}
    \newdimen\yshift
    \newdimen\base
    \newdimen\dec
    \tikzmath{
      \yshift=0.8em;
      \base=15cm;
      \dec = 2 * \blockh / tan(\trapangle);
    }
    \def\deltax{3cm}

    \node (base) at (0, 0) {};
    \node (conv) [conv, minimum width=\base, anchor=south] at
      (base.north) {$\GELU(\Conv(C_{in}, C_{out}, K=8, S=4))$};

    \node (resi1) [resi] at ($(conv.north) + (\deltax, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=1)))$};


    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};

    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};



    \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % second residual


    \node (resi1) [resi] at ($(b.north) + (0, \yshift)$)
    {$\GELU(\LN(\Conv(C_{out}, C_{out} / 4, K=3, D=2)))$};

    \node (tmp) at ($ (b-|a) + (0, 0.5*\yshift) $) {};
    \draw [->] (tmp.center) -- (tmp -| resi1.south) -- (resi1.south);

    \node (lstm) [resi, yshift=\yshift, dashed] at (resi1.north)
    {$\LSTM(\mathrm{layers}=2, \mathrm{span}=200)$};

    \node (attn) [resi, yshift=\yshift, dashed] at (lstm.north)
    {$\mathrm{LocalAttention}(\mathrm{heads}=4)$};

    \node [anchor=north west] at (attn.north east) {$\Bigg\}$ if $i \in \{5, 6\}$};


    \node (resi2_pre) [resi, yshift=\yshift] at (attn.north)
    {$\GLU(\LN(\Conv(C_{out} / 4, 2 \cdot C_{out}, K=1)))$};
    \node (resi2) [resi, yshift=\yshift] at (resi2_pre.north)
    {$\mathrm{LayerScale}(\mathrm{init}=1\mathrm{e}{-}3)$};


    % \draw [->] (conv.north -| resi1.south) -- (resi1.south);
    \draw [->] (resi1.north)  to node (smid){} (lstm.south);
    \draw[->] (lstm.north) to node (nmid){} (attn.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);


    \draw [->] (lstm.north)  to node (smid){} (attn.south);
    \draw [->] (attn.north)  to node (nmid){} (resi2_pre.south);
    \draw [->] (resi2_pre.north)  -- (resi2.south);
    \draw[-] (smid.center) -- (smid -| lstm.west) -- ++ (-0.2cm, 0)
    node (tmp) {}
        -- (nmid -| tmp) -- (nmid.center);

    \node (a) at ($(conv.north) + (-\deltax, 0)$) {};
    \node (b) at ($(resi2.north) + (0, 0.5 * \yshift)$) {};
    \draw [-] (resi2.north) -- (b.center) -- (b-|a);

    % done
    \node (rewrite) [rewrite, minimum width=\base - 2 * \dec, anchor=south, yshift=\yshift] at
      (conv.north |- resi2.north)  {$\GLU(\Conv(C_{out}, 2 \cdot C_{out}, K=1, S=1))$};
    \draw [->] ($(conv.north) + (-\deltax, 0)$) -- ($(rewrite.south) + (-\deltax, 0)$);




    \node (skip) [inout, anchor=south] at ($(rewrite.north) + (-\deltax, \yshift)$) {$\mathrm{Decoder}_i$};
    \draw[->] ($(rewrite.north) + (-\deltax, 0)$) -- (skip.south);

    \node (prev) [inout, anchor=north] at ($(conv.south) - (0, \yshift)$) {$\mathrm{Encoder}_{i-1}$ or input};
    \draw[->]  (prev.north) -- (conv.south);

    \node (next) [inout, anchor=south] at ($(rewrite.north) + (\deltax, \yshift)$) {$\mathrm{Encoder}_{i+1}$};
    \draw[->]  ($(rewrite.north) + (\deltax, 0)$) -- (next.south);
\end{tikzpicture}

